OWE-Bench: A long-horizon benchmark for measuring real-world engineering

We present OWE-Bench (OpenWorldEngineer-Bench), a benchmark of 26 long-horizon engineering tasks written by domain experts in software engineering, physical engineering, machine learning, and scientific computing. Tasks range from optimizing kernels and designing an aircraft, to identifying the faults responsible for an earthquake. Each task requires significant domain knowledge and engineering work, with models averaging hundreds of millions of tokens per task. Solutions are scored on practical measures such as speed, cost and accuracy, both on provided cases the agent could test against and on hidden cases that an engineer would expect from the task description. The best-performing frontier model so far, Claude Fable 5.2, scores 54.6% and averages 211 million tokens per task. We highlight two findings. First, when models are given more time, they use more test-time compute and achieve higher scores. Models also scale differently with test-time compute: GPT-6 Astra achieves higher scores at shorter time limits and at equal token use, while Claude Fable 5.2 uses more tokens at longer limits to achieve the highest overall score. Second, each model scores lower on hidden cases than on the provided cases, by an average of 18 points, which we call the deployment gap. Models also fail to predict the deployment gap, overestimating their performance on hidden test cases by an average of 21 points. We hope that OWE-Bench grounds progress toward agents whose engineering solutions perform as well in deployment as they do in testing.

==> figures/aircraft_walkthrough.tex <==
\begin{tikzpicture}[
  x=1pt, y=1pt,
  font=\sffamily, text=mercorink,
  every node/.append style={execute at begin node={\hyphenpenalty=10000\exhyphenpenalty=10000}},
  stage/.style={draw=mercorline, line width=0.6pt, rounded corners=4pt, fill=white,
    text width=62pt, inner sep=3.5pt, align=center, font=\sffamily\fontsize{7.2}{8.6}\selectfont},
  flow/.style={-{Latex[length=3.5pt,width=3pt]}, draw=mercordeep, line width=0.8pt},
  cyc/.style={-{Latex[length=3.2pt,width=2.8pt]}, draw=mercorindigo, line width=0.8pt},
]
  \newcommand{\stagetext}[3]{{\fontsize{8.5}{10}\selectfont\bfseries{\color{mercordeep}#1}\enspace #2\par}%
    \vspace{1pt}{\color{mercorslate}#3}}

  \node[draw=mercorline, line width=0.6pt, rounded corners=4pt, fill=mercorpaper, text width=66pt,
        inner sep=7pt, align=center, font=\sffamily\fontsize{9}{11}\selectfont] (task) at (40,-50)
    {Build a small electric aircraft};

  \def\cx{202}\def\cy{-50}\def\rx{74}\def\ry{45}
  \fill[mercormist] (\cx,\cy) circle (20pt);
  \node[text=mercordeep, font=\fontsize{22}{22}\selectfont] at (\cx,\cy+2) {\faRobot};
  \node[font=\sffamily\bfseries\fontsize{6}{7}\selectfont, text=mercordeep] at (\cx,\cy-13) {AGENT};
  \foreach \a/\b in {154/121, 59/26, -26/-59, -121/-154}
    \draw[cyc] ({\cx+\rx*cos(\a)},{\cy+\ry*sin(\a)}) arc[start angle=\a, end angle=\b, x radius=\rx, y radius=\ry];
  \node[stage] (measure) at (\cx-\rx,\cy)  {\stagetext{\faRuler}{Measure}{Bench-test the parts}};
  \node[stage] (model)   at (\cx,\cy+\ry)  {\stagetext{\faCalculator}{Model}{Write its own flight physics}};
  \node[stage] (design)  at (\cx+\rx,\cy)  {\stagetext{\faDraftingCompass}{Design}{Shape the plane and check it}};
  \node[stage] (fly)     at (\cx,\cy-\ry)  {\stagetext{\faPlaneDeparture}{Test fly}{Practice flights, then fix}};
  \draw[flow] (task.east) -- (measure.west);

  \fill[mercormist, rounded corners=6pt] (329,-15) rectangle (486,-85);
  \draw[flow] (design.east) -- node[above, font=\sffamily\fontsize{6}{7}\selectfont, text=mercorslate] {submit}
    (329,-50);
  \draw[mercorindigo!70, line width=0.9pt, dash pattern=on 3pt off 2.2pt, line cap=round]
    (333,-33) .. controls (341,-27) and (343,-48) .. (350,-50);
  \foreach \y/\x in {-21/382, -77/346, -74/396} {
    \draw[mercorline, line width=0.8pt, line cap=round] (\x,\y) -- ++(11,0);
    \draw[mercorline, line width=0.8pt, line cap=round] (\x+4,\y-3.2) -- ++(10,0);
  }
  \node[anchor=center, inner sep=0pt] (plane) at (376,-50)
    {\includegraphics[width=84pt]{figures/aircraft_walkthrough_render.png}};
  \node[anchor=west, text width=60pt, align=left, inner sep=0pt,
        font=\sffamily\fontsize{6.8}{8.2}\selectfont] at (422,-50)
    {A flight simulator flies the plane on 34 hidden conditions of wind, air, batteries, and wear};
\end{tikzpicture}


==> figures/chess_architecture.tex <==
\definecolor{blockred}{HTML}{DC2626}
\begin{tikzpicture}[
  x=1pt, y=1pt,
  font=\sffamily\scriptsize, text=mercorink,
  box/.style={draw=mercorline, line width=0.6pt, rounded corners=3pt,
    align=center, inner sep=4pt, minimum height=34pt},
  flow/.style={-{Latex[length=3.5pt,width=3pt]}, draw=mercordeep, line width=0.8pt},
  blocked/.style={draw=blockred, line width=0.8pt, dash pattern=on 2.5pt off 1.5pt},
  note/.style={font=\sffamily\fontsize{6.5}{8}\selectfont, text=mercorslate,
    inner sep=1.5pt},
  bad/.style={font=\sffamily\bfseries\fontsize{6.5}{8}\selectfont, text=blockred,
    inner sep=1.5pt},
  cross/.pic={
    \fill[blockred] (0,0) circle (4.6pt);
    \draw[white, line width=1.1pt, line cap=round]
      (-1.9pt,-1.9pt) -- (1.9pt,1.9pt) (-1.9pt,1.9pt) -- (1.9pt,-1.9pt);
  }
]
  \fill[mercormist] (108,26) rectangle (230,-138);
  \draw[mercordeep, line width=1.6pt] (108,26) -- (108,-138);
  \node[note, anchor=south] at (30,26) {Agent-controlled};
  \node[note, anchor=south, text=mercordeep,
    font=\sffamily\bfseries\fontsize{6.5}{8}\selectfont]
    at (169,26) {\faLock\ Trusted execution};

  \node[box, fill=mercorpaper, text width=50pt, minimum height=154pt] (agent) at (30,-56)
    {{\color{mercorslate}\normalsize\faRobot}\\[3pt]\textbf{Agent}\\\textbf{workspace}\\[4pt]Data, code,\\training\\choices};

  \node[box, fill=white, text width=90pt] (trainer) at (169,0)
    {\textbf{Trusted trainer}\\Budgeted API\\Private weights};
  \node[box, fill=white, text width=90pt] (adapter) at (169,-54)
    {\textbf{Sealed adapter}\\Bound to this trial\\Manifest + file hashes};
  \node[box, fill=white, text width=90pt, minimum height=44pt] (verifier) at (169,-113)
    {\textbf{Offline verifier}\\Frozen model and grader\\Private puzzles\\No network, no agent code};

  \draw[flow] (trainer.south) -- node[note, right] {Seal} (adapter.north);
  \draw[flow] (adapter.south) -- node[note, right] {Export} (verifier.north);

  \draw[flow] (agent.east |- 0,0) -- (trainer.west);
  \node[note, anchor=south] at (84,0) {Trial API};
  \node[note, anchor=north] at (84,0) {data only};
  \draw[flow] (agent.east |- 0,-101) -- (verifier.west |- 0,-101);
  \node[note, anchor=south] at (84,-101) {Seal handle};

  \draw[blocked] (agent.east |- 0,-54) -- (108,-54);
  \pic at (108,-54) {cross};
  \node[bad, anchor=south] at (82,-54) {Own model};
  \draw[blocked] (agent.east |- 0,-120) -- (108,-120);
  \pic at (108,-120) {cross};
  \node[bad, anchor=north] at (82,-120) {Own grader};
\end{tikzpicture}


==> figures/overview_schematic_column.tex <==
\definecolor{blockexcess}{HTML}{D23A2C}
\begin{tikzpicture}[
  x=1pt, y=1pt,
  font=\sffamily\fontsize{7}{8.4}\selectfont, text=mercorink,
  every node/.append style={execute at begin node={\hyphenpenalty=10000\exhyphenpenalty=10000}},
  chip/.style={draw=mercorline, fill=white, rounded corners=2.5pt, line width=0.5pt,
    inner xsep=3pt, inner ysep=2.5pt, font=\sffamily\fontsize{6.4}{7.4}\selectfont},
  keychip/.style={chip, fill=mercorlilac, draw=mercorindigo!60, font=\sffamily\bfseries\fontsize{6.4}{7.4}\selectfont},
  stage/.style={draw=mercorline, fill=white, rounded corners=3pt, line width=0.6pt,
    minimum height=18pt, text width=50pt, inner sep=2pt, align=center},
  sbox/.style={draw=mercorslate!55, fill=white, rounded corners=3pt, line width=0.6pt,
    minimum height=18pt, text width=120pt, inner sep=3pt, align=center, font=\sffamily\bfseries\fontsize{7}{8.4}\selectfont},
  ver/.style={draw=mercorline, fill=white, rounded corners=2pt, line width=0.5pt,
    minimum width=16pt, minimum height=12pt, inner sep=0pt, font=\sffamily\fontsize{6.3}{7}\selectfont},
  flow/.style={-{Latex[length=3.5pt,width=3pt]}, draw=mercordeep, line width=0.8pt},
  gflow/.style={-{Latex[length=3.5pt,width=3pt]}, draw=mercorslate, line width=0.8pt},
  badge/.style={circle, fill=mercordeep, text=white, inner sep=0pt, minimum size=11pt,
    font=\sffamily\bfseries\fontsize{7}{7}\selectfont},
  dtitle/.style={text=mercordeep, font=\sffamily\bfseries\fontsize{7.6}{8.8}\selectfont, anchor=west},
  small/.style={text=mercorslate, font=\sffamily\fontsize{6.4}{7.4}\selectfont},
  region/.style={anchor=west, font=\sffamily\bfseries\fontsize{8.5}{10}\selectfont},
]
\node[region, text=mercordeep] at (0,8) {Agent environment};
\fill[mercormist, rounded corners=5pt] (0,0) rectangle (234,-162);

\node[chip] (base) at (36,-13) {Baseline artifact};
\node[keychip] (dev) at (117,-13) {Provided cases};
\node[stage] (impl) at (36,-44) {Implement};
\node[stage] (eval) at (117,-44) {Evaluate};
\node[stage] (rev)  at (198,-44) {Revise};
\draw[gflow] (base.south) -- (impl.north);
\draw[gflow] (dev.south) -- (eval.north);
\draw[flow] (impl.east) -- (eval.west);
\draw[flow] (eval.east) -- (rev.west);
\draw[flow] (rev.south) .. controls (198,-70) and (36,-70) .. (impl.south);

\foreach \d in {6,4,2} \fill[white, draw=mercorline, line width=0.5pt, rounded corners=3pt] (10+\d,-84-\d) rectangle (130+\d,-112-\d);
\fill[white, rounded corners=3pt] (10,-84) rectangle (130,-112);
\draw[mercorline, line width=0.6pt, rounded corners=3pt] (10,-84) rectangle (130,-112);
\node[small, anchor=west] at (14,-91) {Candidate versions};
\node[ver] at (26,-103) {v1};
\node[ver] at (46,-103) {v2};
\node[ver, draw=mercordeep, line width=1pt, fill=mercorlilac] at (66,-103) {v3};
\node[ver] at (86,-103) {v4};
\node[badge] at (152,-103) {1};
\node[dtitle] at (160,-103) {Selection};

\node[small, anchor=west] at (10,-128) {Time used};
\fill[mercorrule, rounded corners=2pt] (10,-136) rectangle (130,-143);
\fill[mercorindigo!70, rounded corners=2pt] (10,-136) rectangle (68,-143);
\draw[mercordeep, line width=1pt] (68,-132) -- (68,-147);
\node[small, text=mercordeep, font=\sffamily\bfseries\fontsize{6.2}{7}\selectfont] at (68,-153) {stop};
\node[small, anchor=east, font=\sffamily\fontsize{6.2}{7}\selectfont] at (130,-153) {stated budget};
\node[badge] at (152,-139) {3};
\node[dtitle] at (160,-139) {Stopping};

\draw[mercorslate, line width=1pt, dash pattern=on 4pt off 3pt] (-4,-174) -- (238,-174);

\node[region, text=mercorslate] at (0,-186) {Sealed evaluation};
\fill[mercorpaper, rounded corners=5pt] (0,-194) rectangle (234,-336);
\draw[mercorslate!45, rounded corners=5pt, line width=0.6pt] (0,-194) rectangle (234,-336);
\node[sbox] (art) at (104,-212) {Frozen submission};
\node[sbox] (ver) at (104,-244) {Isolated verifier};
\draw[gflow] (art.south) -- (ver.north);
\draw[gflow] (ver.south) -- ([yshift=-6pt]ver.south);

\def\xa{14}\def\xb{220}
\node[small, anchor=west] at (\xa-2,-270) {Development score};
\fill[mercorrule] (\xa,-276) rectangle (\xb,-283);
\fill[blockexcess] (\xa,-276) rectangle (158,-283);
\node[small, anchor=west] at (\xa-2,-292) {Hidden score};
\fill[mercorrule] (\xa,-298) rectangle (\xb,-305);
\fill[mercordeep] (\xa,-298) rectangle (110,-305);
\draw[mercorink, line width=0.6pt, densely dotted] (158,-283) -- (158,-310);
\draw[mercorink, line width=0.6pt] (110,-308) -- (110,-312) -- (158,-312) -- (158,-308);
\node[anchor=north, font=\sffamily\bfseries\fontsize{6.6}{7.5}\selectfont, text=mercordeep] at (134,-314) {Deployment gap};
\node[badge] at (20,-320) {2};
\node[dtitle] at (28,-320) {Generalization};

\draw[flow, line width=1pt] (130,-91) -- (222,-91) |- (art.east);
\end{tikzpicture}


==> figures/teaser_artifacts.tex <==
\centering
\begingroup
\definecolor{pumpslate}{HTML}{475569}
\definecolor{pumprule}{HTML}{CBD5E1}
\begin{tikzpicture}[x=1bp,y=-1bp]
\path[use as bounding box] (0,-1) rectangle (234,231.826);
\node[anchor=base, inner sep=0pt, text=mercorink, font=\fontsize{7}{8.5}\selectfont\bfseries, align=center] at (28.125,15.000) {Ground truth};
\node[anchor=base, inner sep=0pt, text=mercorink, font=\fontsize{7}{8.5}\selectfont\bfseries, align=center] at (87.375,15.000) {Claude\\Fable 5.2};
\node[anchor=base, inner sep=0pt, text=mercorink, font=\fontsize{7}{8.5}\selectfont\bfseries, align=center] at (146.625,15.000) {DeepSeek\\V4.1 Flash};
\node[anchor=base, inner sep=0pt, text=mercorink, font=\fontsize{7}{8.5}\selectfont\bfseries, align=center] at (205.875,15.000) {Beam 1.0};
\node[anchor=west, inner sep=0pt, text=mercorink, font=\fontsize{7}{8.5}\selectfont] at (0.000,25.000) {\textbf{(a) Volute}\enspace\textcolor{pumpslate}{}};
\node[anchor=north west,inner sep=0pt] at (0.000,31.000) {\includegraphics[width=56.250bp]{figures/cad_example_volute_truth.png}};
\node[anchor=north west,inner sep=0pt] at (59.250,31.000) {\includegraphics[width=56.250bp]{figures/cad_example_volute_fable.png}};
\node[anchor=north west,inner sep=0pt] at (118.500,31.000) {\includegraphics[width=56.250bp]{figures/cad_example_volute_deepseek.png}};
\node[anchor=north west,inner sep=0pt] at (177.750,31.000) {\includegraphics[width=56.250bp]{figures/cad_example_volute_beam.png}};
\node[anchor=center, inner sep=0pt, text=mercorink, font=\fontsize{7}{8.5}\selectfont] at (87.375,70.446) {85.6\%};
\node[anchor=center, inner sep=0pt, text=mercorink, font=\fontsize{7}{8.5}\selectfont] at (146.625,70.446) {54.0\%};
\node[anchor=center, inner sep=0pt, text=mercorink, font=\fontsize{7}{8.5}\selectfont] at (205.875,70.446) {9.8\%};
\draw[pumprule,line width=0.4bp] (0,78.446) -- (234,78.446);
\node[anchor=west, inner sep=0pt, text=mercorink, font=\fontsize{7}{8.5}\selectfont] at (0.000,85.446) {\textbf{(b) Guide casing}\enspace\textcolor{pumpslate}{}};
\node[anchor=north west,inner sep=0pt] at (0.000,91.446) {\includegraphics[width=56.250bp]{figures/cad_example_guide_truth.png}};
\node[anchor=north west,inner sep=0pt] at (59.250,91.446) {\includegraphics[width=56.250bp]{figures/cad_example_guide_fable.png}};
\node[anchor=north west,inner sep=0pt] at (118.500,91.446) {\includegraphics[width=56.250bp]{figures/cad_example_guide_deepseek.png}};
\node[anchor=north west,inner sep=0pt] at (177.750,91.446) {\includegraphics[width=56.250bp]{figures/cad_example_guide_beam.png}};
\node[anchor=center, inner sep=0pt, text=mercorink, font=\fontsize{7}{8.5}\selectfont] at (87.375,136.266) {95.8\%};
\node[anchor=center, inner sep=0pt, text=mercorink, font=\fontsize{7}{8.5}\selectfont] at (146.625,136.266) {64.3\%};
\node[anchor=center, inner sep=0pt, text=mercorink, font=\fontsize{7}{8.5}\selectfont] at (205.875,136.266) {8.0\%};
\draw[pumprule,line width=0.4bp] (0,144.266) -- (234,144.266);
\node[anchor=west, inner sep=0pt, text=mercorink, font=\fontsize{7}{8.5}\selectfont] at (0.000,151.266) {\textbf{(c) Pump housing}\enspace\textcolor{pumpslate}{}};
\node[anchor=north west,inner sep=0pt] at (0.000,157.266) {\includegraphics[width=56.250bp]{figures/cad_example_pump_truth.png}};
\node[anchor=north west,inner sep=0pt] at (59.250,157.266) {\includegraphics[width=56.250bp]{figures/cad_example_pump_fable.png}};
\node[anchor=north west,inner sep=0pt] at (118.500,157.266) {\includegraphics[width=56.250bp]{figures/cad_example_pump_deepseek.png}};
\node[anchor=north west,inner sep=0pt] at (177.750,157.266) {\includegraphics[width=56.250bp]{figures/cad_example_pump_beam.png}};
\node[anchor=center, inner sep=0pt, text=mercorink, font=\fontsize{7}{8.5}\selectfont] at (87.375,203.826) {91.3\%};
\node[anchor=center, inner sep=0pt, text=mercorink, font=\fontsize{7}{8.5}\selectfont] at (146.625,203.826) {62.4\%};
\node[anchor=center, inner sep=0pt, text=mercorink, font=\fontsize{7}{8.5}\selectfont] at (205.875,203.826) {10.6\%};
\node[anchor=east, inner sep=0pt, text=mercorink, font=\fontsize{7}{8.5}\selectfont] at (58.000,217.826) {Missing};
\node[anchor=west, inner sep=0pt, text=mercorink, font=\fontsize{7}{8.5}\selectfont] at (176.000,217.826) {Excess};
\node[anchor=north west,inner sep=0pt] at (62.000,214.826) {\includegraphics[width=110.000bp,height=6.000bp]{figures/cad_example_deviation_scale.png}};
\draw[pumpslate,line width=0.4bp] (62.000,220.826) -- (62.000,223.326);
\node[anchor=center, inner sep=0pt, text=mercorink, font=\fontsize{6.5}{8}\selectfont] at (62.000,227.826) {$-2$\,mm};
\draw[pumpslate,line width=0.4bp] (117.000,220.826) -- (117.000,223.326);
\node[anchor=center, inner sep=0pt, text=mercorink, font=\fontsize{6.5}{8}\selectfont] at (117.000,227.826) {$0$};
\draw[pumpslate,line width=0.4bp] (172.000,220.826) -- (172.000,223.326);
\node[anchor=center, inner sep=0pt, text=mercorink, font=\fontsize{6.5}{8}\selectfont] at (172.000,227.826) {$+2$\,mm};
\end{tikzpicture}
\endgroup
\caption{\textbf{Parametric CAD reconstruction on hidden parts.} The ground truth for each of the three hidden parts, in their positive-twist variants, and the best of eight attempts by Claude Fable 5.2, DeepSeek V4.1 Flash and Beam 1.0 (trials 7, 4 and 3), selected by overall task reward. Numbers give part scores.}
\label{fig:artifacts}


==> figures/teaser_dev_leaderboard.tex <==
\centering
\begin{minipage}{0.86\textwidth}
\includegraphics[width=\linewidth]{figures/dev_leaderboard_teaser.pdf}
\captionof{figure}{\textbf{Graded on the cases agents could see, every model would score higher.} Mean normalized score over all \numtasks{} tasks, for eleven models, ordered by hidden score. The dark blue bar is the score on hidden cases, and the light red bar below it is longer by the deployment gap, how much higher the model scores on the provided cases. Five tasks are not scored on provided cases and do not contribute to the gap, which is measured on the other 21. The gap is 10 to 22 points for every model except Gemini 4 Argon, whose 35-point gap would lift it from eighth to fifth among all fourteen models (\cref{fig:dev-leaderboard-all}). Tokens are input plus output tokens per attempt. The highest value in each column is in bold. The full leaderboard is in \cref{fig:leaderboard}.}
\label{fig:dev-leaderboard}
\end{minipage}

